A New 5-Flavour LO Analysis and Parametrization of Parton Distributions in the Real Photon

New, radiatively generated, LO quark (u,d,s,c,b) and gluon densities in a real, unpolarized photon are presented. We perform a global 3-parameter fit, based on LO DGLAP evolution equations, to all available data for the structure function F2^gamma(x,Q^2). We adopt a new theoretical approach called ACOT(chi), originally introduced for the proton, to deal with the heavy-quark thresholds. This defines our basic model (CJKL model), which gives a very good description of the experimental data on F2^gamma(x,Q^2), for both Q^2 and x dependences. For comparison we perform a standard fit using the Fixed Flavour-Number Scheme (FFNS_CJKL model), updated with respect to the previous fits of this type. We show the superiority of the CJKL fit over the FFNS_CJKL one and other LO fits to the F2^gamma(x,Q^2) data. The CJKL model gives also the best description of the LEP data on the Q^2 dependence of the F2^gamma, averaged over various x-regions, and the F_2,c^gamma, which were not used directly in the fit. Finally, a simple analytic parametrization of the resulting parton densities obtained with the CJKL model is given.

==> ewolQ21.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ewolQ21.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jan 18 15:46:03 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 350 M
31 0 V
3019 0 R
-31 0 V
400 401 M
31 0 V
3019 0 R
-31 0 V
400 451 M
31 0 V
3019 0 R
-31 0 V
400 501 M
31 0 V
3019 0 R
-31 0 V
400 551 M
31 0 V
3019 0 R
-31 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 602 M
31 0 V
3019 0 R
-31 0 V
400 652 M
31 0 V
3019 0 R
-31 0 V
400 702 M
31 0 V
3019 0 R
-31 0 V
400 753 M
31 0 V
3019 0 R
-31 0 V
400 803 M
31 0 V
3019 0 R
-31 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 853 M
31 0 V
3019 0 R
-31 0 V
400 903 M
31 0 V
3019 0 R
-31 0 V
400 954 M
31 0 V
3019 0 R
-31 0 V
400 1004 M
31 0 V
3019 0 R
-31 0 V
400 1054 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 1105 M
31 0 V
3019 0 R
-31 0 V
400 1155 M
31 0 V
3019 0 R
-31 0 V
400 1205 M
31 0 V
3019 0 R
-31 0 V
400 1255 M
31 0 V
3019 0 R
-31 0 V
400 1306 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 1356 M
31 0 V
3019 0 R
-31 0 V
400 1406 M
31 0 V
3019 0 R
-31 0 V
400 1457 M
31 0 V
3019 0 R
-31 0 V
400 1507 M
31 0 V
3019 0 R
-31 0 V
400 1557 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 1607 M
31 0 V
3019 0 R
-31 0 V
400 1658 M
31 0 V
3019 0 R
-31 0 V
400 1708 M
31 0 V
3019 0 R
-31 0 V
400 1758 M
31 0 V
3019 0 R
-31 0 V
400 1809 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 1859 M
31 0 V
3019 0 R
-31 0 V
400 1909 M
31 0 V
3019 0 R
-31 0 V
400 1959 M
31 0 V
3019 0 R
-31 0 V
400 2010 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
706 300 M
0 31 V
0 1729 R
0 -31 V
885 300 M
0 31 V
0 1729 R
0 -31 V
1012 300 M
0 31 V
0 1729 R
0 -31 V
1111 300 M
0 31 V
0 1729 R
0 -31 V
1191 300 M
0 31 V
0 1729 R
0 -31 V
1259 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1370 300 M
0 31 V
0 1729 R
0 -31 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1723 300 M
0 31 V
0 1729 R
0 -31 V
1902 300 M
0 31 V
0 1729 R
0 -31 V
2029 300 M
0 31 V
0 1729 R
0 -31 V
2127 300 M
0 31 V
0 1729 R
0 -31 V
2208 300 M
0 31 V
0 1729 R
0 -31 V
2276 300 M
0 31 V
0 1729 R
0 -31 V
2335 300 M
0 31 V
0 1729 R
0 -31 V
2387 300 M
0 31 V
0 1729 R
0 -31 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2739 300 M
0 31 V
0 1729 R
0 -31 V
2918 300 M
0 31 V
0 1729 R
0 -31 V
3045 300 M
0 31 V
0 1729 R
0 -31 V
3144 300 M
0 31 V
0 1729 R
0 -31 V
3224 300 M
0 31 V
0 1729 R
0 -31 V
3293 300 M
0 31 V
0 1729 R
0 -31 V
3351 300 M
0 31 V
0 1729 R
0 -31 V
3403 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1350 1919 M
263 0 V
400 489 M
306 44 V
179 29 V
127 26 V
99 24 V
80 22 V
68 22 V
59 20 V
52 20 V
47 20 V
306 142 V
179 67 V
127 42 V
98 33 V
81 25 V
68 22 V
59 19 V
52 16 V
46 15 V
306 94 V
179 52 V
127 36 V
99 28 V
80 22 V
69 18 V
58 16 V
52 14 V
47 12 V
1.000 UL
LT1
1350 1762 M
263 0 V
400 550 M
306 42 V
179 31 V
127 27 V
99 24 V
80 22 V
68 21 V
59 19 V
52 17 V
47 17 V
306 97 V
179 49 V
127 34 V
98 25 V
81 21 V
68 17 V
59 15 V
52 13 V
46 12 V
306 74 V
179 43 V
127 30 V
99 23 V
80 18 V
69 16 V
58 14 V
52 12 V
47 10 V
1.000 UL
LT2
1350 1605 M
263 0 V
400 554 M
306 38 V
179 28 V
127 24 V
99 22 V
80 20 V
68 19 V
59 18 V
52 17 V
47 16 V
306 103 V
179 51 V
127 35 V
98 26 V
81 21 V
68 17 V
59 15 V
52 13 V
46 11 V
306 74 V
179 42 V
127 30 V
99 23 V
80 18 V
69 16 V
58 13 V
52 12 V
47 11 V
1.000 UL
LT3
1350 1448 M
263 0 V
400 548 M
306 39 V
179 29 V
127 26 V
99 24 V
80 22 V
68 21 V
59 19 V
52 18 V
47 17 V
306 97 V
179 50 V
127 34 V
98 26 V
81 20 V
68 18 V
59 15 V
52 13 V
46 12 V
306 76 V
179 44 V
127 30 V
99 24 V
80 19 V
69 16 V
58 14 V
52 12 V
47 11 V
1.000 UP
1.000 UL
LT4
1350 1291 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1493 739 M
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
199 79 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
264 33 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
266 65 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
825 103 R
0 385 V
-31 -385 R
62 0 V
-62 385 R
62 0 V
1493 784 BoxF
1723 901 BoxF
2018 995 BoxF
2315 1115 BoxF
3171 1406 BoxF
1481 1291 BoxF
stroke
grestore
end
showpage
}}%
\put(1300,1291){\makebox(0,0)[r]{OPAL data}}%
\put(1300,1448){\makebox(0,0)[r]{SaS1D}}%
\put(1300,1605){\makebox(0,0)[r]{GRS LO}}%
\put(1300,1762){\makebox(0,0)[r]{FFNS$_{cjkl}$}}%
\put(1300,1919){\makebox(0,0)[r]{CJKL}}%
\put(2433,677){\makebox(0,0)[l]{$0.1<x<0.6$}}%
\put(1925,50){\makebox(0,0){$Q^2$ $[GeV^2]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_2^{\gamma}(Q^2)/\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(2433,200){\makebox(0,0){100}}%
\put(1417,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){1}}%
\put(350,2060){\makebox(0,0)[r]{1.4}}%
\put(350,1809){\makebox(0,0)[r]{1.2}}%
\put(350,1557){\makebox(0,0)[r]{1}}%
\put(350,1306){\makebox(0,0)[r]{0.8}}%
\put(350,1054){\makebox(0,0)[r]{0.6}}%
\put(350,803){\makebox(0,0)[r]{0.4}}%
\put(350,551){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> ewolQ22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ewolQ22.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jan 18 15:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2807)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 356 M
31 0 V
3019 0 R
-31 0 V
400 411 M
31 0 V
3019 0 R
-31 0 V
400 467 M
31 0 V
3019 0 R
-31 0 V
400 523 M
31 0 V
3019 0 R
-31 0 V
400 579 M
63 0 V
2987 0 R
-63 0 V
400 634 M
31 0 V
3019 0 R
-31 0 V
400 690 M
31 0 V
3019 0 R
-31 0 V
400 746 M
31 0 V
3019 0 R
-31 0 V
400 801 M
31 0 V
3019 0 R
-31 0 V
400 857 M
63 0 V
2987 0 R
-63 0 V
400 913 M
31 0 V
3019 0 R
-31 0 V
400 969 M
31 0 V
3019 0 R
-31 0 V
400 1024 M
31 0 V
3019 0 R
-31 0 V
400 1080 M
31 0 V
3019 0 R
-31 0 V
400 1136 M
63 0 V
2987 0 R
-63 0 V
400 1191 M
31 0 V
3019 0 R
-31 0 V
400 1247 M
31 0 V
3019 0 R
-31 0 V
400 1303 M
31 0 V
3019 0 R
-31 0 V
400 1359 M
31 0 V
3019 0 R
-31 0 V
400 1414 M
63 0 V
2987 0 R
-63 0 V
400 1470 M
31 0 V
3019 0 R
-31 0 V
400 1526 M
31 0 V
3019 0 R
-31 0 V
400 1581 M
31 0 V
3019 0 R
-31 0 V
400 1637 M
31 0 V
3019 0 R
-31 0 V
400 1693 M
63 0 V
2987 0 R
-63 0 V
400 1748 M
31 0 V
3019 0 R
-31 0 V
400 1804 M
31 0 V
3019 0 R
-31 0 V
400 1860 M
31 0 V
3019 0 R
-31 0 V
400 1916 M
31 0 V
3019 0 R
-31 0 V
400 1971 M
63 0 V
2987 0 R
-63 0 V
400 2027 M
31 0 V
3019 0 R
-31 0 V
400 2083 M
31 0 V
3019 0 R
-31 0 V
400 2138 M
31 0 V
3019 0 R
-31 0 V
400 2194 M
31 0 V
3019 0 R
-31 0 V
400 2250 M
63 0 V
2987 0 R
-63 0 V
400 2306 M
31 0 V
3019 0 R
-31 0 V
400 2361 M
31 0 V
3019 0 R
-31 0 V
400 2417 M
31 0 V
3019 0 R
-31 0 V
400 2473 M
31 0 V
3019 0 R
-31 0 V
400 2528 M
63 0 V
2987 0 R
-63 0 V
400 2584 M
31 0 V
3019 0 R
-31 0 V
400 2640 M
31 0 V
3019 0 R
-31 0 V
400 2696 M
31 0 V
3019 0 R
-31 0 V
400 2751 M
31 0 V
3019 0 R
-31 0 V
400 2807 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 2444 R
0 -63 V
706 300 M
0 31 V
0 2476 R
0 -31 V
885 300 M
0 31 V
0 2476 R
0 -31 V
1012 300 M
0 31 V
0 2476 R
0 -31 V
1111 300 M
0 31 V
0 2476 R
0 -31 V
1191 300 M
0 31 V
0 2476 R
0 -31 V
1259 300 M
0 31 V
0 2476 R
0 -31 V
1318 300 M
0 31 V
0 2476 R
0 -31 V
1370 300 M
0 31 V
0 2476 R
0 -31 V
1417 300 M
0 63 V
0 2444 R
0 -63 V
1723 300 M
0 31 V
0 2476 R
0 -31 V
1902 300 M
0 31 V
0 2476 R
0 -31 V
2029 300 M
0 31 V
0 2476 R
0 -31 V
2127 300 M
0 31 V
0 2476 R
0 -31 V
2208 300 M
0 31 V
0 2476 R
0 -31 V
2276 300 M
0 31 V
0 2476 R
0 -31 V
2335 300 M
0 31 V
0 2476 R
0 -31 V
2387 300 M
0 31 V
0 2476 R
0 -31 V
2433 300 M
0 63 V
0 2444 R
0 -63 V
2739 300 M
0 31 V
0 2476 R
0 -31 V
2918 300 M
0 31 V
0 2476 R
0 -31 V
3045 300 M
0 31 V
0 2476 R
0 -31 V
3144 300 M
0 31 V
0 2476 R
0 -31 V
3224 300 M
0 31 V
0 2476 R
0 -31 V
3293 300 M
0 31 V
0 2476 R
0 -31 V
3351 300 M
0 31 V
0 2476 R
0 -31 V
3403 300 M
0 31 V
0 2476 R
0 -31 V
3450 300 M
0 63 V
0 2444 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 2507 V
-3050 0 V
400 300 L
1.000 UL
LT0
1902 2640 M
263 0 V
400 398 M
306 25 V
179 17 V
127 12 V
99 10 V
80 7 V
68 7 V
59 6 V
52 5 V
47 5 V
306 30 V
179 18 V
127 13 V
98 10 V
81 8 V
68 6 V
59 6 V
52 5 V
46 5 V
306 31 V
179 18 V
127 12 V
99 10 V
80 7 V
69 7 V
58 5 V
52 5 V
47 5 V
1.000 UL
LT1
1902 2499 M
263 0 V
400 401 M
306 27 V
179 20 V
127 12 V
99 9 V
80 7 V
68 6 V
59 4 V
52 5 V
47 3 V
306 24 V
179 13 V
127 10 V
98 7 V
81 6 V
68 5 V
59 4 V
52 4 V
46 3 V
306 22 V
179 13 V
127 9 V
99 8 V
80 5 V
69 5 V
58 5 V
52 3 V
47 4 V
1.000 UL
LT2
1902 2358 M
263 0 V
400 410 M
306 19 V
179 19 V
127 12 V
99 9 V
80 6 V
68 6 V
59 4 V
52 5 V
47 3 V
306 23 V
179 14 V
127 9 V
98 8 V
81 6 V
68 5 V
59 4 V
52 4 V
46 4 V
306 23 V
179 13 V
127 10 V
99 7 V
80 6 V
69 5 V
58 5 V
52 4 V
47 3 V
1.000 UL
LT3
1902 2217 M
263 0 V
400 400 M
306 24 V
179 19 V
127 12 V
99 8 V
80 7 V
68 5 V
59 5 V
52 4 V
47 3 V
306 23 V
179 13 V
127 10 V
98 7 V
81 6 V
68 5 V
59 4 V
52 4 V
46 3 V
306 23 V
179 13 V
127 9 V
99 7 V
80 6 V
69 5 V
58 5 V
52 4 V
47 3 V
1.000 UL
LT0
400 822 M
306 18 V
179 12 V
127 10 V
99 12 V
80 11 V
68 10 V
59 11 V
52 10 V
47 10 V
306 78 V
179 34 V
127 22 V
98 16 V
81 13 V
68 11 V
59 9 V
52 8 V
46 8 V
306 46 V
179 25 V
127 18 V
99 13 V
80 11 V
69 9 V
58 7 V
52 7 V
47 6 V
1.000 UL
LT1
400 861 M
306 15 V
179 11 V
127 11 V
99 12 V
80 11 V
68 10 V
59 10 V
52 10 V
47 9 V
306 51 V
179 26 V
127 17 V
98 13 V
81 10 V
68 9 V
59 8 V
52 6 V
46 6 V
306 38 V
179 21 V
127 15 V
99 12 V
80 9 V
69 8 V
58 7 V
52 6 V
47 5 V
1.000 UL
LT2
400 860 M
306 15 V
179 10 V
127 10 V
99 10 V
80 10 V
68 10 V
59 9 V
52 9 V
47 9 V
306 55 V
179 27 V
127 17 V
98 14 V
81 10 V
68 9 V
59 7 V
52 7 V
46 6 V
306 37 V
179 20 V
127 15 V
99 11 V
80 10 V
69 7 V
58 7 V
52 6 V
47 5 V
1.000 UL
LT3
400 860 M
306 14 V
179 11 V
127 11 V
99 12 V
80 11 V
68 10 V
59 10 V
52 10 V
47 9 V
306 52 V
179 26 V
127 18 V
98 13 V
81 10 V
68 9 V
59 8 V
52 7 V
46 6 V
306 39 V
179 21 V
127 16 V
99 12 V
80 9 V
69 8 V
58 7 V
52 6 V
47 6 V
1.000 UL
LT0
400 1265 M
306 31 V
179 17 V
127 11 V
99 9 V
80 7 V
68 5 V
59 5 V
52 5 V
47 4 V
306 38 V
179 45 V
127 36 V
98 29 V
81 24 V
68 20 V
59 18 V
52 14 V
46 13 V
306 74 V
179 41 V
127 28 V
99 21 V
80 16 V
69 14 V
58 12 V
52 10 V
47 8 V
1.000 UL
LT1
400 1313 M
306 20 V
179 12 V
127 9 V
99 8 V
80 6 V
68 5 V
59 4 V
52 4 V
47 4 V
306 53 V
179 47 V
127 37 V
98 27 V
81 20 V
68 17 V
59 14 V
52 12 V
46 11 V
306 69 V
179 40 V
127 27 V
99 21 V
80 17 V
69 15 V
58 12 V
52 11 V
47 9 V
1.000 UL
LT2
400 1312 M
306 24 V
179 15 V
127 11 V
99 8 V
80 7 V
68 5 V
59 5 V
52 5 V
47 4 V
306 45 V
179 45 V
127 37 V
98 29 V
81 22 V
68 18 V
59 15 V
52 13 V
46 11 V
306 70 V
179 38 V
127 27 V
99 20 V
80 16 V
69 14 V
58 11 V
52 11 V
47 9 V
1.000 UL
LT3
400 1300 M
306 23 V
179 14 V
127 10 V
99 8 V
80 6 V
68 6 V
59 4 V
52 5 V
47 4 V
306 54 V
179 48 V
127 39 V
98 27 V
81 21 V
68 17 V
59 14 V
52 13 V
46 11 V
306 70 V
179 39 V
127 28 V
99 22 V
80 17 V
69 14 V
58 13 V
52 11 V
47 9 V
1.000 UL
LT0
400 1724 M
306 34 V
179 18 V
127 12 V
99 9 V
80 8 V
68 6 V
59 6 V
52 4 V
47 5 V
306 27 V
179 16 V
127 11 V
98 9 V
81 7 V
68 6 V
59 6 V
52 5 V
46 6 V
306 48 V
179 32 V
127 22 V
99 18 V
80 14 V
69 12 V
58 10 V
52 9 V
47 9 V
1.000 UL
LT1
400 1747 M
306 23 V
179 15 V
127 11 V
99 8 V
80 7 V
68 6 V
59 5 V
52 4 V
47 5 V
306 27 V
179 16 V
127 11 V
98 17 V
81 17 V
68 16 V
59 16 V
52 13 V
46 13 V
306 91 V
179 56 V
127 39 V
99 30 V
80 24 V
69 21 V
58 18 V
52 15 V
47 14 V
1.000 UL
LT2
400 1758 M
306 31 V
179 17 V
127 12 V
99 10 V
80 7 V
68 7 V
59 6 V
52 4 V
47 5 V
306 29 V
179 16 V
127 12 V
98 12 V
81 15 V
68 14 V
59 15 V
52 13 V
46 13 V
306 89 V
179 56 V
127 40 V
99 30 V
80 24 V
69 20 V
58 17 V
52 15 V
47 14 V
1.000 UL
LT3
400 1734 M
306 35 V
179 19 V
127 13 V
99 11 V
80 8 V
68 7 V
59 6 V
52 5 V
47 5 V
306 30 V
179 18 V
127 14 V
98 17 V
81 18 V
68 17 V
59 16 V
52 14 V
46 13 V
306 93 V
179 57 V
127 40 V
99 30 V
80 24 V
69 21 V
58 18 V
52 15 V
47 14 V
1.000 UP
1.000 UL
LT4
1902 2076 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3333 846 M
0 -201 V
-31 201 R
62 0 V
3302 645 M
62 0 V
2315 620 M
0 -33 V
-31 33 R
62 0 V
-62 -33 R
62 0 V
2018 562 M
0 -19 V
-31 19 R
62 0 V
-62 -19 R
62 0 V
-326 -6 R
0 -20 V
-31 20 R
62 0 V
-62 -20 R
62 0 V
-261 5 R
0 -24 V
-31 24 R
62 0 V
-62 -24 R
62 0 V
3333 723 BoxF
2315 603 BoxF
2018 552 BoxF
1723 527 BoxF
1493 510 BoxF
2033 2076 BoxF
1.000 UP
1.000 UL
LT4
3333 1331 M
0 -140 V
-31 140 R
62 0 V
-62 -140 R
62 0 V
2315 1144 M
0 -28 V
-31 28 R
62 0 V
-62 -28 R
62 0 V
-328 -27 R
0 -21 V
-31 21 R
62 0 V
-62 -21 R
62 0 V
-326 -29 R
0 -42 V
-31 42 R
62 0 V
-62 -42 R
62 0 V
1493 987 M
0 -47 V
-31 47 R
62 0 V
-62 -47 R
62 0 V
3333 1269 BoxF
2315 1130 BoxF
2018 1078 BoxF
1723 1026 BoxF
1493 957 BoxF
1.000 UP
1.000 UL
LT4
3333 1748 M
0 -261 V
-31 261 R
62 0 V
-62 -261 R
62 0 V
2315 1673 M
0 -87 V
-31 87 R
62 0 V
-62 -87 R
62 0 V
-328 54 R
0 -90 V
-31 90 R
62 0 V
-62 -90 R
62 0 V
3333 1620 BoxF
2315 1623 BoxF
2018 1581 BoxF
1.000 UP
1.000 UL
LT4
3333 2400 M
0 -418 V
-31 418 R
62 0 V
-62 -418 R
62 0 V
3333 2150 BoxF
stroke
grestore
end
showpage
}}%
\put(1852,2076){\makebox(0,0)[r]{OPAL data}}%
\put(1852,2217){\makebox(0,0)[r]{SaS1D}}%
\put(1852,2358){\makebox(0,0)[r]{GRS LO}}%
\put(1852,2499){\makebox(0,0)[r]{FFNS$_{cjkl}$}}%
\put(1852,2640){\makebox(0,0)[r]{CJKL}}%
\put(549,579){\makebox(0,0)[l]{0 \; 0.1-0.25}}%
\put(549,1024){\makebox(0,0)[l]{1 \; 0.25-0.6}}%
\put(549,1470){\makebox(0,0)[l]{2 \; 0.6-0.85}}%
\put(549,1971){\makebox(0,0)[l]{3 \; 0.85-0.98}}%
\put(549,2194){\makebox(0,0)[l]{N \; $x$ range}}%
\put(549,2417){\makebox(0,0)[l]{offset = N*0.8}}%
\put(1925,50){\makebox(0,0){$Q^2$ $[GeV^2]$}}%
\put(100,1553){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_2^{\gamma}(Q^2)/\alpha$ + offset}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(2433,200){\makebox(0,0){100}}%
\put(1417,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){1}}%
\put(350,2807){\makebox(0,0)[r]{4.5}}%
\put(350,2528){\makebox(0,0)[r]{4}}%
\put(350,2250){\makebox(0,0)[r]{3.5}}%
\put(350,1971){\makebox(0,0)[r]{3}}%
\put(350,1693){\makebox(0,0)[r]{2.5}}%
\put(350,1414){\makebox(0,0)[r]{2}}%
\put(350,1136){\makebox(0,0)[r]{1.5}}%
\put(350,857){\makebox(0,0)[r]{1}}%
\put(350,579){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> f2c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: f2c.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Sep  5 13:00:16 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 417 M
31 0 V
3019 0 R
-31 0 V
400 535 M
31 0 V
3019 0 R
-31 0 V
400 652 M
31 0 V
3019 0 R
-31 0 V
400 769 M
31 0 V
3019 0 R
-31 0 V
400 887 M
31 0 V
3019 0 R
-31 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
31 0 V
3019 0 R
-31 0 V
400 1121 M
31 0 V
3019 0 R
-31 0 V
400 1239 M
31 0 V
3019 0 R
-31 0 V
400 1356 M
31 0 V
3019 0 R
-31 0 V
400 1473 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 1591 M
31 0 V
3019 0 R
-31 0 V
400 1708 M
31 0 V
3019 0 R
-31 0 V
400 1825 M
31 0 V
3019 0 R
-31 0 V
400 1943 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
31 0 V
3019 0 R
-31 0 V
-3019 0 R
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
706 300 M
0 31 V
0 1729 R
0 -31 V
885 300 M
0 31 V
0 1729 R
0 -31 V
1012 300 M
0 31 V
0 1729 R
0 -31 V
1111 300 M
0 31 V
0 1729 R
0 -31 V
1191 300 M
0 31 V
0 1729 R
0 -31 V
1259 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1370 300 M
0 31 V
0 1729 R
0 -31 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1723 300 M
0 31 V
0 1729 R
0 -31 V
1902 300 M
0 31 V
0 1729 R
0 -31 V
2029 300 M
0 31 V
0 1729 R
0 -31 V
2127 300 M
0 31 V
0 1729 R
0 -31 V
2208 300 M
0 31 V
0 1729 R
0 -31 V
2276 300 M
0 31 V
0 1729 R
0 -31 V
2335 300 M
0 31 V
0 1729 R
0 -31 V
2387 300 M
0 31 V
0 1729 R
0 -31 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2739 300 M
0 31 V
0 1729 R
0 -31 V
2918 300 M
0 31 V
0 1729 R
0 -31 V
3045 300 M
0 31 V
0 1729 R
0 -31 V
3144 300 M
0 31 V
0 1729 R
0 -31 V
3224 300 M
0 31 V
0 1729 R
0 -31 V
3293 300 M
0 31 V
0 1729 R
0 -31 V
3351 300 M
0 31 V
0 1729 R
0 -31 V
3403 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2986 1767 M
263 0 V
400 1090 M
51 -34 V
51 -33 V
51 -31 V
50 -30 V
51 -29 V
51 -28 V
51 -26 V
51 -25 V
50 -24 V
51 -23 V
51 -22 V
51 -21 V
51 -19 V
51 -19 V
50 -17 V
51 -16 V
51 -16 V
51 -14 V
51 -14 V
51 -12 V
50 -12 V
51 -11 V
51 -10 V
51 -8 V
51 -8 V
51 -7 V
50 -6 V
51 -5 V
51 -4 V
51 -3 V
51 -1 V
51 -1 V
50 1 V
51 2 V
51 3 V
51 5 V
51 7 V
51 8 V
50 10 V
51 13 V
51 14 V
51 17 V
51 20 V
51 23 V
51 26 V
50 30 V
51 32 V
51 35 V
51 36 V
51 35 V
50 31 V
51 19 V
51 -1 V
51 -39 V
51 -104 V
51 -223 V
51 -261 V
50 0 V
51 0 V
1.000 UL
LT1
2986 1610 M
263 0 V
400 305 M
51 0 V
51 1 V
51 0 V
50 1 V
51 1 V
51 0 V
51 1 V
51 1 V
50 1 V
51 2 V
51 1 V
51 1 V
51 2 V
51 2 V
50 2 V
51 2 V
51 2 V
51 3 V
51 2 V
51 3 V
50 4 V
51 3 V
51 4 V
51 5 V
51 4 V
51 6 V
50 5 V
51 6 V
51 7 V
51 7 V
51 8 V
51 9 V
50 9 V
51 10 V
51 11 V
51 12 V
51 13 V
51 13 V
50 15 V
51 16 V
51 17 V
51 18 V
51 20 V
51 21 V
51 22 V
50 23 V
51 24 V
51 25 V
51 25 V
51 24 V
50 22 V
51 17 V
51 8 V
51 -8 V
51 -32 V
51 -74 V
51 -152 V
50 -200 V
51 0 V
1.000 UL
LT2
2986 1453 M
263 0 V
400 654 M
51 -16 V
51 -16 V
51 -15 V
50 -15 V
51 -14 V
51 -13 V
51 -13 V
51 -12 V
50 -11 V
51 -10 V
51 -10 V
51 -10 V
51 -9 V
51 -8 V
50 -8 V
51 -7 V
51 -6 V
51 -6 V
51 -5 V
51 -5 V
50 -4 V
51 -3 V
51 -3 V
51 -2 V
51 -1 V
51 -1 V
50 0 V
51 1 V
51 2 V
51 2 V
51 3 V
51 4 V
50 5 V
51 6 V
51 7 V
51 8 V
51 9 V
51 11 V
50 11 V
51 13 V
51 14 V
51 15 V
51 16 V
51 18 V
51 19 V
50 21 V
51 21 V
51 22 V
51 22 V
51 20 V
50 17 V
51 12 V
51 1 V
51 -16 V
51 -43 V
51 -88 V
51 -192 V
50 -92 V
51 0 V
1.000 UL
LT3
2986 1296 M
263 0 V
400 607 M
51 -11 V
51 -11 V
51 -11 V
50 -10 V
51 -10 V
51 -9 V
51 -9 V
51 -9 V
50 -8 V
51 -8 V
51 -7 V
51 -8 V
51 -6 V
51 -7 V
50 -6 V
51 -5 V
51 -5 V
51 -5 V
51 -4 V
51 -4 V
50 -4 V
51 -2 V
51 -3 V
51 -1 V
51 -2 V
51 0 V
50 0 V
51 1 V
51 1 V
51 2 V
51 3 V
51 4 V
50 5 V
51 5 V
51 7 V
51 8 V
51 9 V
51 10 V
50 11 V
51 13 V
51 14 V
51 15 V
51 18 V
51 18 V
51 20 V
50 22 V
51 23 V
51 23 V
51 24 V
51 24 V
50 21 V
51 16 V
51 8 V
51 -8 V
51 -32 V
51 -75 V
51 -152 V
50 -200 V
51 0 V
1.000 UP
1.000 UL
LT4
2986 1139 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1744 1022 M
0 -388 V
-31 388 R
62 0 V
1713 634 M
62 0 V
964 0 R
0 -176 V
-31 176 R
62 0 V
2708 458 M
62 0 V
1744 828 BoxF
2739 546 BoxF
3117 1139 BoxF
stroke
grestore
end
showpage
}}%
\put(2936,1139){\makebox(0,0)[r]{OPAL}}%
\put(2936,1296){\makebox(0,0)[r]{SaS 1D}}%
\put(2936,1453){\makebox(0,0)[r]{GRS LO}}%
\put(2936,1610){\makebox(0,0)[r]{FFNS$_{cjkl}$}}%
\put(2936,1767){\makebox(0,0)[r]{CJKL}}%
\put(885,1473){\makebox(0,0)[l]{$Q^2=20$ GeV$^2$}}%
\put(1925,50){\makebox(0,0){\large $x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_{2,c}^{\gamma}(x,Q^2)/\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2433,200){\makebox(0,0){0.1}}%
\put(1417,200){\makebox(0,0){0.01}}%
\put(400,200){\makebox(0,0){0.001}}%
\put(350,2060){\makebox(0,0)[r]{0.6}}%
\put(350,1473){\makebox(0,0)[r]{0.4}}%
\put(350,887){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

